Phase transitions and non-analyticities in large N gauge theories

We investigate numerically various phase transitions and non-analyticities at large N using both twisted Eguchi-Kawai space-time reduction and the standard Wilson theory.

==> eigenspectrum.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: eigenspectrum.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Sep 21 13:17:50 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 551 M
63 0 V
2937 0 R
-63 0 V
450 803 M
63 0 V
2937 0 R
-63 0 V
450 1054 M
63 0 V
2937 0 R
-63 0 V
450 1306 M
63 0 V
2937 0 R
-63 0 V
450 1557 M
63 0 V
2937 0 R
-63 0 V
450 1809 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
700 300 M
0 63 V
0 1697 R
0 -63 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1700 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2200 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2700 300 M
0 63 V
0 1697 R
0 -63 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3200 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LTb
2444 1730 M
0 238 V
913 0 V
0 -238 V
-913 0 V
0 238 R
913 0 V
0.400 UP
1.000 UL
LT0
3044 1909 M
263 0 V
450 438 M
15 -1 V
15 8 V
15 8 V
15 14 V
15 10 V
15 19 V
15 13 V
15 16 V
15 3 V
15 12 V
15 14 V
15 9 V
15 -2 V
15 -7 V
15 6 V
15 1 V
15 -26 V
15 9 V
15 5 V
15 17 V
15 11 V
15 26 V
15 21 V
15 43 V
15 36 V
15 15 V
15 16 V
15 -3 V
15 6 V
15 -16 V
15 -3 V
15 16 V
15 27 V
15 54 V
15 43 V
15 22 V
15 13 V
15 -18 V
15 -3 V
15 10 V
15 28 V
15 61 V
15 35 V
15 22 V
15 -24 V
15 -8 V
15 23 V
15 64 V
15 52 V
15 1 V
15 -29 V
15 9 V
15 38 V
15 61 V
15 17 V
15 -27 V
15 12 V
15 44 V
15 59 V
15 5 V
15 -37 V
15 36 V
15 47 V
15 23 V
15 -15 V
15 -8 V
15 78 V
15 16 V
15 -28 V
15 6 V
15 79 V
15 17 V
15 -68 V
15 40 V
15 85 V
15 -37 V
15 -26 V
15 58 V
15 45 V
15 -45 V
15 23 V
15 57 V
15 -48 V
15 -12 V
15 68 V
15 9 V
15 -60 V
15 64 V
15 10 V
15 -38 V
15 42 V
15 33 V
15 -59 V
15 8 V
15 40 V
15 -20 V
15 10 V
15 34 V
15 -67 V
15 24 V
15 61 V
15 -49 V
15 -31 V
15 58 V
15 -43 V
15 -24 V
15 41 V
15 -8 V
15 -36 V
15 22 V
15 12 V
15 -78 V
15 34 V
15 31 V
15 -74 V
15 -3 V
15 46 V
15 -50 V
15 -38 V
15 38 V
15 12 V
15 -74 V
15 -1 V
15 12 V
15 -41 V
15 -23 V
15 23 V
15 -5 V
15 -74 V
15 -27 V
15 53 V
15 -14 V
15 -83 V
15 -2 V
15 37 V
15 -28 V
15 -55 V
15 -45 V
15 40 V
15 1 V
15 -68 V
15 -37 V
15 18 V
15 10 V
15 -22 V
15 -61 V
15 -52 V
15 4 V
15 35 V
15 -28 V
15 -30 V
15 -69 V
15 -24 V
15 1 V
15 23 V
15 -4 V
15 -43 V
15 -51 V
15 -38 V
15 -23 V
15 8 V
15 12 V
15 1 V
15 -27 V
15 -47 V
15 -31 V
15 -36 V
15 -17 V
15 -8 V
15 23 V
15 2 V
15 -25 V
15 2 V
15 -32 V
15 -32 V
15 -19 V
15 -39 V
15 -15 V
15 -15 V
15 -10 V
15 -4 V
15 1 V
15 1 V
15 7 V
15 7 V
15 -5 V
15 -6 V
15 -1 V
15 -22 V
15 -1 V
15 -18 V
15 -13 V
15 -19 V
15 -14 V
15 -19 V
15 -9 V
15 -6 V
15 -3 V
15 -6 V
450 438 CircleF
465 437 CircleF
480 445 CircleF
495 453 CircleF
510 467 CircleF
525 477 CircleF
540 496 CircleF
555 509 CircleF
570 525 CircleF
585 528 CircleF
600 540 CircleF
615 554 CircleF
630 563 CircleF
645 561 CircleF
660 554 CircleF
675 560 CircleF
690 561 CircleF
705 535 CircleF
720 544 CircleF
735 549 CircleF
750 566 CircleF
765 577 CircleF
780 603 CircleF
795 624 CircleF
810 667 CircleF
825 703 CircleF
840 718 CircleF
855 734 CircleF
870 731 CircleF
885 737 CircleF
900 721 CircleF
915 718 CircleF
930 734 CircleF
945 761 CircleF
960 815 CircleF
975 858 CircleF
990 880 CircleF
1005 893 CircleF
1020 875 CircleF
1035 872 CircleF
1050 882 CircleF
1065 910 CircleF
1080 971 CircleF
1095 1006 CircleF
1110 1028 CircleF
1125 1004 CircleF
1140 996 CircleF
1155 1019 CircleF
1170 1083 CircleF
1185 1135 CircleF
1200 1136 CircleF
1215 1107 CircleF
1230 1116 CircleF
1245 1154 CircleF
1260 1215 CircleF
1275 1232 CircleF
1290 1205 CircleF
1305 1217 CircleF
1320 1261 CircleF
1335 1320 CircleF
1350 1325 CircleF
1365 1288 CircleF
1380 1324 CircleF
1395 1371 CircleF
1410 1394 CircleF
1425 1379 CircleF
1440 1371 CircleF
1455 1449 CircleF
1470 1465 CircleF
1485 1437 CircleF
1500 1443 CircleF
1515 1522 CircleF
1530 1539 CircleF
1545 1471 CircleF
1560 1511 CircleF
1575 1596 CircleF
1590 1559 CircleF
1605 1533 CircleF
1620 1591 CircleF
1635 1636 CircleF
1650 1591 CircleF
1665 1614 CircleF
1680 1671 CircleF
1695 1623 CircleF
1710 1611 CircleF
1725 1679 CircleF
1740 1688 CircleF
1755 1628 CircleF
1770 1692 CircleF
1785 1702 CircleF
1800 1664 CircleF
1815 1706 CircleF
1830 1739 CircleF
1845 1680 CircleF
1860 1688 CircleF
1875 1728 CircleF
1890 1708 CircleF
1905 1718 CircleF
1920 1752 CircleF
1935 1685 CircleF
1950 1709 CircleF
1965 1770 CircleF
1980 1721 CircleF
1995 1690 CircleF
2010 1748 CircleF
2025 1705 CircleF
2040 1681 CircleF
2055 1722 CircleF
2070 1714 CircleF
2085 1678 CircleF
2100 1700 CircleF
2115 1712 CircleF
2130 1634 CircleF
2145 1668 CircleF
2160 1699 CircleF
2175 1625 CircleF
2190 1622 CircleF
2205 1668 CircleF
2220 1618 CircleF
2235 1580 CircleF
2250 1618 CircleF
2265 1630 CircleF
2280 1556 CircleF
2295 1555 CircleF
2310 1567 CircleF
2325 1526 CircleF
2340 1503 CircleF
2355 1526 CircleF
2370 1521 CircleF
2385 1447 CircleF
2400 1420 CircleF
2415 1473 CircleF
2430 1459 CircleF
2445 1376 CircleF
2460 1374 CircleF
2475 1411 CircleF
2490 1383 CircleF
2505 1328 CircleF
2520 1283 CircleF
2535 1323 CircleF
2550 1324 CircleF
2565 1256 CircleF
2580 1219 CircleF
2595 1237 CircleF
2610 1247 CircleF
2625 1225 CircleF
2640 1164 CircleF
2655 1112 CircleF
2670 1116 CircleF
2685 1151 CircleF
2700 1123 CircleF
2715 1093 CircleF
2730 1024 CircleF
2745 1000 CircleF
2760 1001 CircleF
2775 1024 CircleF
2790 1020 CircleF
2805 977 CircleF
2820 926 CircleF
2835 888 CircleF
2850 865 CircleF
2865 873 CircleF
2880 885 CircleF
2895 886 CircleF
2910 859 CircleF
2925 812 CircleF
2940 781 CircleF
2955 745 CircleF
2970 728 CircleF
2985 720 CircleF
3000 743 CircleF
3015 745 CircleF
3030 720 CircleF
3045 722 CircleF
3060 690 CircleF
3075 658 CircleF
3090 639 CircleF
3105 600 CircleF
3120 585 CircleF
3135 570 CircleF
3150 560 CircleF
3165 556 CircleF
3180 557 CircleF
3195 558 CircleF
3210 565 CircleF
3225 572 CircleF
3240 567 CircleF
3255 561 CircleF
3270 560 CircleF
3285 538 CircleF
3300 537 CircleF
3315 519 CircleF
3330 506 CircleF
3345 487 CircleF
3360 473 CircleF
3375 454 CircleF
3390 445 CircleF
3405 439 CircleF
3420 436 CircleF
3435 430 CircleF
3175 1909 CircleF
0.400 UP
1.000 UL
LT2
3044 1790 M
263 0 V
450 300 M
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 1 V
15 0 V
15 0 V
15 1 V
15 4 V
15 -1 V
15 7 V
15 5 V
15 9 V
15 13 V
15 24 V
15 23 V
15 40 V
15 50 V
15 51 V
15 63 V
15 73 V
15 52 V
15 59 V
15 27 V
15 12 V
15 5 V
15 20 V
15 9 V
15 48 V
15 52 V
15 54 V
15 13 V
15 17 V
15 -4 V
15 34 V
15 46 V
15 41 V
15 29 V
15 -10 V
15 17 V
15 47 V
15 50 V
15 25 V
15 -18 V
15 25 V
15 60 V
15 33 V
15 -22 V
15 4 V
15 94 V
15 16 V
15 -20 V
15 9 V
15 90 V
15 -11 V
15 -27 V
15 79 V
15 19 V
15 -50 V
15 64 V
15 41 V
15 -40 V
15 33 V
15 64 V
15 -23 V
15 -18 V
15 97 V
15 -26 V
15 -36 V
15 112 V
15 -50 V
15 -14 V
15 97 V
15 -52 V
15 -24 V
15 98 V
15 -71 V
15 31 V
15 70 V
15 -110 V
15 76 V
15 46 V
15 -95 V
15 90 V
15 -33 V
15 -44 V
15 95 V
15 -64 V
15 -2 V
15 52 V
15 -80 V
15 36 V
15 38 V
15 -93 V
15 92 V
15 -36 V
15 -46 V
15 72 V
15 -80 V
15 -4 V
15 65 V
15 -101 V
15 20 V
15 56 V
15 -97 V
15 0 V
15 60 V
15 -106 V
15 23 V
15 52 V
15 -104 V
15 7 V
15 7 V
15 -52 V
15 -16 V
15 61 V
15 -91 V
15 -41 V
15 54 V
15 -43 V
15 -56 V
15 5 V
15 25 V
15 -81 V
15 -30 V
15 40 V
15 -38 V
15 -78 V
15 -8 V
15 37 V
15 -42 V
15 -69 V
15 -13 V
15 -6 V
15 0 V
15 -56 V
15 -44 V
15 -14 V
15 -1 V
15 -14 V
15 -47 V
15 -70 V
15 -22 V
15 3 V
15 5 V
15 -31 V
15 -55 V
15 -59 V
15 -22 V
15 -34 V
15 -15 V
15 1 V
15 -21 V
15 -24 V
15 -43 V
15 -69 V
15 -69 V
15 -62 V
15 -60 V
15 -47 V
15 -32 V
15 -26 V
15 -23 V
15 -14 V
15 -9 V
15 -7 V
15 -2 V
15 -3 V
15 -2 V
15 0 V
15 -1 V
15 -1 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
450 300 CircleF
465 300 CircleF
480 300 CircleF
495 300 CircleF
510 300 CircleF
525 300 CircleF
540 300 CircleF
555 300 CircleF
570 300 CircleF
585 300 CircleF
600 300 CircleF
615 300 CircleF
630 300 CircleF
645 300 CircleF
660 300 CircleF
675 300 CircleF
690 301 CircleF
705 301 CircleF
720 301 CircleF
735 302 CircleF
750 306 CircleF
765 305 CircleF
780 312 CircleF
795 317 CircleF
810 326 CircleF
825 339 CircleF
840 363 CircleF
855 386 CircleF
870 426 CircleF
885 476 CircleF
900 527 CircleF
915 590 CircleF
930 663 CircleF
945 715 CircleF
960 774 CircleF
975 801 CircleF
990 813 CircleF
1005 818 CircleF
1020 838 CircleF
1035 847 CircleF
1050 895 CircleF
1065 947 CircleF
1080 1001 CircleF
1095 1014 CircleF
1110 1031 CircleF
1125 1027 CircleF
1140 1061 CircleF
1155 1107 CircleF
1170 1148 CircleF
1185 1177 CircleF
1200 1167 CircleF
1215 1184 CircleF
1230 1231 CircleF
1245 1281 CircleF
1260 1306 CircleF
1275 1288 CircleF
1290 1313 CircleF
1305 1373 CircleF
1320 1406 CircleF
1335 1384 CircleF
1350 1388 CircleF
1365 1482 CircleF
1380 1498 CircleF
1395 1478 CircleF
1410 1487 CircleF
1425 1577 CircleF
1440 1566 CircleF
1455 1539 CircleF
1470 1618 CircleF
1485 1637 CircleF
1500 1587 CircleF
1515 1651 CircleF
1530 1692 CircleF
1545 1652 CircleF
1560 1685 CircleF
1575 1749 CircleF
1590 1726 CircleF
1605 1708 CircleF
1620 1805 CircleF
1635 1779 CircleF
1650 1743 CircleF
1665 1855 CircleF
1680 1805 CircleF
1695 1791 CircleF
1710 1888 CircleF
1725 1836 CircleF
1740 1812 CircleF
1755 1910 CircleF
1770 1839 CircleF
1785 1870 CircleF
1800 1940 CircleF
1815 1830 CircleF
1830 1906 CircleF
1845 1952 CircleF
1860 1857 CircleF
1875 1947 CircleF
1890 1914 CircleF
1905 1870 CircleF
1920 1965 CircleF
1935 1901 CircleF
1950 1899 CircleF
1965 1951 CircleF
1980 1871 CircleF
1995 1907 CircleF
2010 1945 CircleF
2025 1852 CircleF
2040 1944 CircleF
2055 1908 CircleF
2070 1862 CircleF
2085 1934 CircleF
2100 1854 CircleF
2115 1850 CircleF
2130 1915 CircleF
2145 1814 CircleF
2160 1834 CircleF
2175 1890 CircleF
2190 1793 CircleF
2205 1793 CircleF
2220 1853 CircleF
2235 1747 CircleF
2250 1770 CircleF
2265 1822 CircleF
2280 1718 CircleF
2295 1725 CircleF
2310 1732 CircleF
2325 1680 CircleF
2340 1664 CircleF
2355 1725 CircleF
2370 1634 CircleF
2385 1593 CircleF
2400 1647 CircleF
2415 1604 CircleF
2430 1548 CircleF
2445 1553 CircleF
2460 1578 CircleF
2475 1497 CircleF
2490 1467 CircleF
2505 1507 CircleF
2520 1469 CircleF
2535 1391 CircleF
2550 1383 CircleF
2565 1420 CircleF
2580 1378 CircleF
2595 1309 CircleF
2610 1296 CircleF
2625 1290 CircleF
2640 1290 CircleF
2655 1234 CircleF
2670 1190 CircleF
2685 1176 CircleF
2700 1175 CircleF
2715 1161 CircleF
2730 1114 CircleF
2745 1044 CircleF
2760 1022 CircleF
2775 1025 CircleF
2790 1030 CircleF
2805 999 CircleF
2820 944 CircleF
2835 885 CircleF
2850 863 CircleF
2865 829 CircleF
2880 814 CircleF
2895 815 CircleF
2910 794 CircleF
2925 770 CircleF
2940 727 CircleF
2955 658 CircleF
2970 589 CircleF
2985 527 CircleF
3000 467 CircleF
3015 420 CircleF
3030 388 CircleF
3045 362 CircleF
3060 339 CircleF
3075 325 CircleF
3090 316 CircleF
3105 309 CircleF
3120 307 CircleF
3135 304 CircleF
3150 302 CircleF
3165 302 CircleF
3180 301 CircleF
3195 300 CircleF
3210 300 CircleF
3225 300 CircleF
3240 300 CircleF
3255 300 CircleF
3270 300 CircleF
3285 300 CircleF
3300 300 CircleF
3315 300 CircleF
3330 300 CircleF
3345 300 CircleF
3360 300 CircleF
3375 300 CircleF
3390 300 CircleF
3405 300 CircleF
3420 300 CircleF
3435 300 CircleF
3175 1790 CircleF
stroke
grestore
end
showpage
}}%
\put(2994,1790){\makebox(0,0)[r]{ weak phase}}%
\put(2994,1909){\makebox(0,0)[r]{ bulk phase}}%
\put(40,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\varrho(\lambda)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1950,50){\makebox(0,0)[t]{$\lambda$}}%
\put(3450,200){\makebox(0,0){$\pi$}}%
\put(3200,200){\makebox(0,0){$\frac{5\pi}{6}$}}%
\put(2950,200){\makebox(0,0){$\frac{2\pi}{3}$}}%
\put(2700,200){\makebox(0,0){$\frac{\pi}{2}$}}%
\put(2450,200){\makebox(0,0){$\frac{\pi}{3}$}}%
\put(2200,200){\makebox(0,0){$\frac{\pi}{6}$}}%
\put(1950,200){\makebox(0,0){$0$}}%
\put(1700,200){\makebox(0,0){$-\frac{\pi}{6}$}}%
\put(1450,200){\makebox(0,0){$-\frac{\pi}{3}$}}%
\put(1200,200){\makebox(0,0){$-\frac{\pi}{2}$}}%
\put(950,200){\makebox(0,0){$-\frac{2\pi}{3}$}}%
\put(700,200){\makebox(0,0){$-\frac{5\pi}{6}$}}%
\put(450,200){\makebox(0,0){$-\pi$}}%
\put(400,2060){\makebox(0,0)[r]{$0.35$}}%
\put(400,1809){\makebox(0,0)[r]{$0.30$}}%
\put(400,1557){\makebox(0,0)[r]{$0.25$}}%
\put(400,1306){\makebox(0,0)[r]{$0.20$}}%
\put(400,1054){\makebox(0,0)[r]{$0.15$}}%
\put(400,803){\makebox(0,0)[r]{$0.10$}}%
\put(400,551){\makebox(0,0)[r]{$0.05$}}%
\put(400,300){\makebox(0,0)[r]{$0.00$}}%
\end{picture}%
\endgroup
\endinput


==> ratio_33.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ratio_33.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Sep 21 13:50:47 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 300 M
63 0 V
3187 0 R
-63 0 V
200 740 M
63 0 V
3187 0 R
-63 0 V
200 1180 M
63 0 V
3187 0 R
-63 0 V
200 1620 M
63 0 V
3187 0 R
-63 0 V
200 2060 M
63 0 V
3187 0 R
-63 0 V
200 300 M
0 63 V
0 1697 R
0 -63 V
664 300 M
0 63 V
0 1697 R
0 -63 V
1129 300 M
0 63 V
0 1697 R
0 -63 V
1593 300 M
0 63 V
0 1697 R
0 -63 V
2057 300 M
0 63 V
0 1697 R
0 -63 V
2521 300 M
0 63 V
0 1697 R
0 -63 V
2986 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
200 300 M
3250 0 V
0 1760 V
-3250 0 V
200 300 L
1.000 UL
LTb
322 1132 M
0 833 V
713 0 V
0 -833 V
-713 0 V
0 833 R
713 0 V
0.400 UP
1.000 UL
LT6
371 440 M
32 0 V
0 9 V
33 5 V
32 4 V
32 3 V
32 3 V
32 3 V
32 3 V
81 7 V
81 7 V
80 8 V
81 8 V
81 8 V
161 17 V
161 19 V
484 53 V
483 47 V
484 33 V
484 19 V
371 440 Pent
403 440 Pent
403 449 Pent
436 454 Pent
468 458 Pent
500 461 Pent
532 464 Pent
564 467 Pent
596 470 Pent
677 477 Pent
758 484 Pent
838 492 Pent
919 500 Pent
1000 508 Pent
1161 525 Pent
1322 544 Pent
1806 597 Pent
2289 644 Pent
2773 677 Pent
3257 696 Pent
0.400 UP
1.000 UL
LT6
722 1906 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
371 440 M
-31 0 R
62 0 V
-62 0 R
62 0 V
1 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-31 9 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
2 3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
1 4 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
1 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
1 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
1 2 R
-31 0 R
62 0 V
-62 0 R
62 0 V
1 3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
50 6 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
50 6 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
49 6 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
50 7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
50 7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
130 16 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
130 18 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
453 53 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
452 46 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
453 31 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
453 17 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
371 440 Pent
403 440 Pent
403 449 Pent
436 454 Pent
468 458 Pent
500 461 Pent
532 464 Pent
564 467 Pent
596 470 Pent
677 477 Pent
758 484 Pent
838 492 Pent
919 500 Pent
1000 508 Pent
1161 525 Pent
1322 544 Pent
1806 597 Pent
2289 644 Pent
2773 677 Pent
3257 696 Pent
853 1906 Pent
0.400 UP
1.000 UL
LT3
371 405 M
105 0 V
0 10 V
120 18 V
162 19 V
242 36 V
322 60 V
967 206 V
968 90 V
371 405 TriUF
476 405 TriUF
476 415 TriUF
596 433 TriUF
758 452 TriUF
1000 488 TriUF
1322 548 TriUF
2289 754 TriUF
3257 844 TriUF
0.400 UP
1.000 UL
LT3
722 1787 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
371 404 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
74 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-31 10 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
89 17 R
-31 0 R
62 0 V
-62 0 R
62 0 V
131 19 R
-31 0 R
62 0 V
-62 0 R
62 0 V
211 35 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
291 59 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
936 204 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
937 89 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
371 405 TriUF
476 405 TriUF
476 415 TriUF
596 433 TriUF
758 452 TriUF
1000 488 TriUF
1322 548 TriUF
2289 754 TriUF
3257 844 TriUF
853 1787 TriUF
0.400 UP
1.000 UL
LT7
780 450 M
116 26 V
117 33 V
116 37 V
116 47 V
116 54 V
116 64 V
116 73 V
116 56 V
116 76 V
232 141 V
116 55 V
116 33 V
116 44 V
116 66 V
117 17 V
116 33 V
116 4 V
116 37 V
116 15 V
780 450 Box
896 476 Box
1013 509 Box
1129 546 Box
1245 593 Box
1361 647 Box
1477 711 Box
1593 784 Box
1709 840 Box
1825 916 Box
2057 1057 Box
2173 1112 Box
2289 1145 Box
2405 1189 Box
2521 1255 Box
2638 1272 Box
2754 1305 Box
2870 1309 Box
2986 1346 Box
3102 1361 Box
0.400 UP
1.000 UL
LT7
722 1668 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
780 449 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
85 23 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
86 29 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
85 34 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
85 43 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
85 48 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
85 58 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
85 68 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
85 48 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
85 66 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
201 126 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
85 40 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
85 18 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
85 25 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
85 50 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
86 -2 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
85 13 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
85 -12 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
85 23 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
85 -1 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
780 450 Box
896 476 Box
1013 509 Box
1129 546 Box
1245 593 Box
1361 647 Box
1477 711 Box
1593 784 Box
1709 840 Box
1825 916 Box
2057 1057 Box
2173 1112 Box
2289 1145 Box
2405 1189 Box
2521 1255 Box
2638 1272 Box
2754 1305 Box
2870 1309 Box
2986 1346 Box
3102 1361 Box
853 1668 Box
0.400 UP
1.000 UL
LT1
537 377 M
11 -1 V
12 1 V
11 1 V
12 -1 V
12 20 V
5 -1 V
6 2 V
6 -1 V
6 2 V
6 1 V
5 0 V
6 2 V
6 0 V
6 1 V
6 0 V
23 3 V
23 2 V
23 5 V
12 3 V
35 6 V
11 2 V
24 3 V
34 4 V
35 8 V
23 5 V
12 2 V
35 7 V
11 2 V
24 9 V
35 5 V
34 11 V
35 12 V
35 7 V
35 11 V
35 14 V
34 13 V
35 11 V
105 50 V
35 25 V
81 39 V
116 82 V
116 72 V
116 95 V
116 100 V
116 100 V
116 89 V
116 67 V
116 80 V
116 64 V
117 56 V
116 42 V
116 46 V
116 21 V
116 29 V
537 377 BoxF
548 376 BoxF
560 377 BoxF
571 378 BoxF
583 377 BoxF
595 397 BoxF
600 396 BoxF
606 398 BoxF
612 397 BoxF
618 399 BoxF
624 400 BoxF
629 400 BoxF
635 402 BoxF
641 402 BoxF
647 403 BoxF
653 403 BoxF
676 406 BoxF
699 408 BoxF
722 413 BoxF
734 416 BoxF
769 422 BoxF
780 424 BoxF
804 427 BoxF
838 431 BoxF
873 439 BoxF
896 444 BoxF
908 446 BoxF
943 453 BoxF
954 455 BoxF
978 464 BoxF
1013 469 BoxF
1047 480 BoxF
1082 492 BoxF
1117 499 BoxF
1152 510 BoxF
1187 524 BoxF
1221 537 BoxF
1256 548 BoxF
1361 598 BoxF
1396 623 BoxF
1477 662 BoxF
1593 744 BoxF
1709 816 BoxF
1825 911 BoxF
1941 1011 BoxF
2057 1111 BoxF
2173 1200 BoxF
2289 1267 BoxF
2405 1347 BoxF
2521 1411 BoxF
2638 1467 BoxF
2754 1509 BoxF
2870 1555 BoxF
2986 1576 BoxF
3102 1605 BoxF
0.400 UP
1.000 UL
LT1
722 1549 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
537 377 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-20 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-19 17 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-25 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 0 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-25 0 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-25 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-25 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-25 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-8 0 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
4 4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 0 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-7 1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
3 1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
4 7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-19 0 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
4 3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-20 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-7 6 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
4 2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
3 9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
4 9 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
4 2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
4 9 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
4 10 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
3 8 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
4 7 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
74 46 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
4 19 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
50 32 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
85 74 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
85 64 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
85 86 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
85 89 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
85 85 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
85 73 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
85 52 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
85 61 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
85 45 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
86 36 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
85 18 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
85 24 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
85 0 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
85 7 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
537 377 BoxF
548 376 BoxF
560 377 BoxF
571 378 BoxF
583 377 BoxF
595 397 BoxF
600 396 BoxF
606 398 BoxF
612 397 BoxF
618 399 BoxF
624 400 BoxF
629 400 BoxF
635 402 BoxF
641 402 BoxF
647 403 BoxF
653 403 BoxF
676 406 BoxF
699 408 BoxF
722 413 BoxF
734 416 BoxF
769 422 BoxF
780 424 BoxF
804 427 BoxF
838 431 BoxF
873 439 BoxF
896 444 BoxF
908 446 BoxF
943 453 BoxF
954 455 BoxF
978 464 BoxF
1013 469 BoxF
1047 480 BoxF
1082 492 BoxF
1117 499 BoxF
1152 510 BoxF
1187 524 BoxF
1221 537 BoxF
1256 548 BoxF
1361 598 BoxF
1396 623 BoxF
1477 662 BoxF
1593 744 BoxF
1709 816 BoxF
1825 911 BoxF
1941 1011 BoxF
2057 1111 BoxF
2173 1200 BoxF
2289 1267 BoxF
2405 1347 BoxF
2521 1411 BoxF
2638 1467 BoxF
2754 1509 BoxF
2870 1555 BoxF
2986 1576 BoxF
3102 1605 BoxF
853 1549 BoxF
0.400 UP
1.000 UL
LT4
525 372 M
12 1 V
11 0 V
12 0 V
2 10 V
2 21 V
2 -21 V
5 1 V
12 1 V
12 1 V
11 1 V
12 3 V
11 1 V
12 -1 V
12 2 V
11 1 V
12 1 V
11 2 V
12 2 V
35 4 V
35 4 V
35 6 V
34 5 V
35 6 V
35 4 V
35 7 V
35 8 V
35 6 V
34 9 V
35 8 V
35 10 V
35 12 V
35 11 V
34 9 V
35 16 V
35 14 V
35 14 V
35 13 V
35 23 V
81 48 V
116 80 V
116 96 V
116 107 V
116 121 V
116 113 V
116 126 V
116 97 V
116 81 V
116 82 V
117 57 V
116 85 V
116 6 V
116 25 V
525 372 DiaF
537 373 DiaF
548 373 DiaF
560 373 DiaF
562 383 DiaF
564 404 DiaF
566 383 DiaF
571 384 DiaF
583 385 DiaF
595 386 DiaF
606 387 DiaF
618 390 DiaF
629 391 DiaF
641 390 DiaF
653 392 DiaF
664 393 DiaF
676 394 DiaF
687 396 DiaF
699 398 DiaF
734 402 DiaF
769 406 DiaF
804 412 DiaF
838 417 DiaF
873 423 DiaF
908 427 DiaF
943 434 DiaF
978 442 DiaF
1013 448 DiaF
1047 457 DiaF
1082 465 DiaF
1117 475 DiaF
1152 487 DiaF
1187 498 DiaF
1221 507 DiaF
1256 523 DiaF
1291 537 DiaF
1326 551 DiaF
1361 564 DiaF
1396 587 DiaF
1477 635 DiaF
1593 715 DiaF
1709 811 DiaF
1825 918 DiaF
1941 1039 DiaF
2057 1152 DiaF
2173 1278 DiaF
2289 1375 DiaF
2405 1456 DiaF
2521 1538 DiaF
2638 1595 DiaF
2754 1680 DiaF
2870 1686 DiaF
2986 1711 DiaF
0.400 UP
1.000 UL
LT4
722 1430 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
525 372 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-19 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-19 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-29 8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-29 19 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
566 383 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-26 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-19 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-20 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-19 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 0 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-19 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-20 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-19 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
4 3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
4 2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
4 3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3 4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
4 4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
4 2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
4 4 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
4 5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
4 3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3 6 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
4 6 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
4 7 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
4 7 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
4 7 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
3 4 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
4 11 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
4 8 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
4 9 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
4 8 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
4 18 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
50 40 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
85 72 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
85 88 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
85 96 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
85 107 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
85 100 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
85 113 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
85 81 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
85 60 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
85 53 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
86 26 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
85 60 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
85 -13 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
85 3 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
525 372 DiaF
537 373 DiaF
548 373 DiaF
560 373 DiaF
562 383 DiaF
564 404 DiaF
566 383 DiaF
571 384 DiaF
583 385 DiaF
595 386 DiaF
606 387 DiaF
618 390 DiaF
629 391 DiaF
641 390 DiaF
653 392 DiaF
664 393 DiaF
676 394 DiaF
687 396 DiaF
699 398 DiaF
734 402 DiaF
769 406 DiaF
804 412 DiaF
838 417 DiaF
873 423 DiaF
908 427 DiaF
943 434 DiaF
978 442 DiaF
1013 448 DiaF
1047 457 DiaF
1082 465 DiaF
1117 475 DiaF
1152 487 DiaF
1187 498 DiaF
1221 507 DiaF
1256 523 DiaF
1291 537 DiaF
1326 551 DiaF
1361 564 DiaF
1396 587 DiaF
1477 635 DiaF
1593 715 DiaF
1709 811 DiaF
1825 918 DiaF
1941 1039 DiaF
2057 1152 DiaF
2173 1278 DiaF
2289 1375 DiaF
2405 1456 DiaF
2521 1538 DiaF
2638 1595 DiaF
2754 1680 DiaF
2870 1686 DiaF
2986 1711 DiaF
853 1430 DiaF
0.400 UP
1.000 UL
LT2
525 370 M
12 0 V
3 2 V
4 -2 V
4 6 V
12 0 V
11 2 V
12 0 V
12 2 V
23 1 V
23 3 V
23 3 V
23 3 V
24 2 V
40 5 V
29 0 V
29 5 V
29 6 V
29 0 V
29 6 V
29 5 V
29 6 V
29 2 V
30 6 V
29 11 V
29 6 V
29 6 V
29 3 V
29 11 V
29 17 V
58 14 V
116 53 V
116 68 V
116 89 V
116 113 V
116 150 V
232 263 V
116 133 V
116 131 V
116 90 V
116 93 V
117 45 V
116 66 V
116 19 V
116 66 V
525 370 TriDF
537 370 TriDF
540 372 TriDF
544 370 TriDF
548 376 TriDF
560 376 TriDF
571 378 TriDF
583 378 TriDF
595 380 TriDF
618 381 TriDF
641 384 TriDF
664 387 TriDF
687 390 TriDF
711 392 TriDF
751 397 TriDF
780 397 TriDF
809 402 TriDF
838 408 TriDF
867 408 TriDF
896 414 TriDF
925 419 TriDF
954 425 TriDF
983 427 TriDF
1013 433 TriDF
1042 444 TriDF
1071 450 TriDF
1100 456 TriDF
1129 459 TriDF
1158 470 TriDF
1187 487 TriDF
1245 501 TriDF
1361 554 TriDF
1477 622 TriDF
1593 711 TriDF
1709 824 TriDF
1825 974 TriDF
2057 1237 TriDF
2173 1370 TriDF
2289 1501 TriDF
2405 1591 TriDF
2521 1684 TriDF
2638 1729 TriDF
2754 1795 TriDF
2870 1814 TriDF
2986 1880 TriDF
0.400 UP
1.000 UL
LT2
722 1311 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
525 369 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-28 1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-27 4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-20 0 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-19 0 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-8 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-8 1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-7 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
9 4 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-2 -3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-2 1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-2 3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-2 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-2 2 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-2 1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-2 2 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-2 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-1 3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-2 8 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-2 2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-2 3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-2 -1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-2 7 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-2 11 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
27 8 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
85 47 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
85 61 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
85 80 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
85 103 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
85 138 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
201 242 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
85 111 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
85 103 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
85 57 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
85 64 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
86 16 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
85 37 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
85 -18 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
85 23 R
0 43 V
-31 -43 R
62 0 V
-62 43 R
62 0 V
525 370 TriDF
537 370 TriDF
540 372 TriDF
544 370 TriDF
548 376 TriDF
560 376 TriDF
571 378 TriDF
583 378 TriDF
595 380 TriDF
618 381 TriDF
641 384 TriDF
664 387 TriDF
687 390 TriDF
711 392 TriDF
751 397 TriDF
780 397 TriDF
809 402 TriDF
838 408 TriDF
867 408 TriDF
896 414 TriDF
925 419 TriDF
954 425 TriDF
983 427 TriDF
1013 433 TriDF
1042 444 TriDF
1071 450 TriDF
1100 456 TriDF
1129 459 TriDF
1158 470 TriDF
1187 487 TriDF
1245 501 TriDF
1361 554 TriDF
1477 622 TriDF
1593 711 TriDF
1709 824 TriDF
1825 974 TriDF
2057 1237 TriDF
2173 1370 TriDF
2289 1501 TriDF
2405 1591 TriDF
2521 1684 TriDF
2638 1729 TriDF
2754 1795 TriDF
2870 1814 TriDF
2986 1880 TriDF
853 1311 TriDF
0.400 UP
1.000 UL
LT8
502 366 M
23 0 V
23 5 V
23 3 V
47 4 V
23 1 V
23 4 V
23 2 V
24 2 V
23 -2 V
23 6 V
23 1 V
24 2 V
23 3 V
35 9 V
34 1 V
35 9 V
35 0 V
35 12 V
35 3 V
35 8 V
34 2 V
35 17 V
221 87 V
232 176 V
232 287 V
464 625 V
232 136 V
233 178 V
232 2 V
502 366 CircleF
525 366 CircleF
548 371 CircleF
571 374 CircleF
618 378 CircleF
641 379 CircleF
664 383 CircleF
687 385 CircleF
711 387 CircleF
734 385 CircleF
757 391 CircleF
780 392 CircleF
804 394 CircleF
827 397 CircleF
862 406 CircleF
896 407 CircleF
931 416 CircleF
966 416 CircleF
1001 428 CircleF
1036 431 CircleF
1071 439 CircleF
1105 441 CircleF
1140 458 CircleF
1361 545 CircleF
1593 721 CircleF
1825 1008 CircleF
2289 1633 CircleF
2521 1769 CircleF
2754 1947 CircleF
2986 1949 CircleF
0.400 UP
1.000 UL
LT8
722 1192 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
502 365 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
16 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-8 -2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-7 -2 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-8 -6 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-8 3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-8 -3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-7 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
4 4 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
3 -2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
4 3 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
4 -6 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
4 5 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
4 -3 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
4 4 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
3 -3 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
4 11 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
190 79 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
201 163 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
201 266 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
433 584 R
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
201 90 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
202 121 R
0 81 V
-31 -81 R
62 0 V
-62 81 R
62 0 V
201 -77 R
0 79 V
-31 -79 R
62 0 V
-62 79 R
62 0 V
502 366 CircleF
525 366 CircleF
548 371 CircleF
571 374 CircleF
618 378 CircleF
641 379 CircleF
664 383 CircleF
687 385 CircleF
711 387 CircleF
734 385 CircleF
757 391 CircleF
780 392 CircleF
804 394 CircleF
827 397 CircleF
862 406 CircleF
896 407 CircleF
931 416 CircleF
966 416 CircleF
1001 428 CircleF
1036 431 CircleF
1071 439 CircleF
1105 441 CircleF
1140 458 CircleF
1361 545 CircleF
1593 721 CircleF
1825 1008 CircleF
2289 1633 CircleF
2521 1769 CircleF
2754 1947 CircleF
2986 1949 CircleF
853 1192 CircleF
stroke
grestore
end
showpage
}}%
\put(322,1192){\makebox(0,0)[l]{$ N=81$}}%
\put(322,1311){\makebox(0,0)[l]{$ N=64$}}%
\put(322,1430){\makebox(0,0)[l]{$ N=49$}}%
\put(322,1549){\makebox(0,0)[l]{$ N=36$}}%
\put(322,1668){\makebox(0,0)[l]{$ N=25$}}%
\put(322,1787){\makebox(0,0)[l]{$ N=12$}}%
\put(322,1906){\makebox(0,0)[l]{$ N=6$}}%
\put(-31,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$R$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1825,50){\makebox(0,0)[t]{$b$}}%
\put(3450,200){\makebox(0,0){$0.60$}}%
\put(2986,200){\makebox(0,0){$0.56$}}%
\put(2521,200){\makebox(0,0){$0.52$}}%
\put(2057,200){\makebox(0,0){$0.48$}}%
\put(1593,200){\makebox(0,0){$0.44$}}%
\put(1129,200){\makebox(0,0){$0.40$}}%
\put(664,200){\makebox(0,0){$0.36$}}%
\put(200,200){\makebox(0,0){$0.32$}}%
\put(150,2060){\makebox(0,0)[r]{8}}%
\put(150,1620){\makebox(0,0)[r]{6}}%
\put(150,1180){\makebox(0,0)[r]{4}}%
\put(150,740){\makebox(0,0)[r]{2}}%
\put(150,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> ratio_su81.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ratio_su81.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Sep 21 13:31:40 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
3137 0 R
-63 0 V
250 593 M
63 0 V
3137 0 R
-63 0 V
250 887 M
63 0 V
3137 0 R
-63 0 V
250 1180 M
63 0 V
3137 0 R
-63 0 V
250 1473 M
63 0 V
3137 0 R
-63 0 V
250 1767 M
63 0 V
3137 0 R
-63 0 V
250 2060 M
63 0 V
3137 0 R
-63 0 V
250 300 M
0 63 V
0 1697 R
0 -63 V
707 300 M
0 63 V
0 1697 R
0 -63 V
1164 300 M
0 63 V
0 1697 R
0 -63 V
1621 300 M
0 63 V
0 1697 R
0 -63 V
2079 300 M
0 63 V
0 1697 R
0 -63 V
2536 300 M
0 63 V
0 1697 R
0 -63 V
2993 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
250 300 M
3200 0 V
0 1760 V
-3200 0 V
250 300 L
1.000 UL
LTb
2589 1244 M
0 714 V
763 0 V
0 -714 V
-763 0 V
0 714 R
763 0 V
0.600 UP
1.000 UL
LT7
547 1248 M
23 53 V
23 483 V
23 -96 V
45 -209 V
23 -60 V
23 -1 V
23 -35 V
23 -55 V
23 -13 V
23 5 V
22 -31 V
23 -7 V
23 -15 V
34 -29 V
35 7 V
34 -5 V
34 -49 V
35 -18 V
34 22 V
34 -35 V
34 -10 V
35 9 V
217 -45 V
228 -60 V
229 -30 V
457 -12 V
229 -30 V
228 -28 V
229 19 V
547 1248 Box
570 1301 Box
593 1784 Box
616 1688 Box
661 1479 Box
684 1419 Box
707 1418 Box
730 1383 Box
753 1328 Box
776 1315 Box
799 1320 Box
821 1289 Box
844 1282 Box
867 1267 Box
901 1238 Box
936 1245 Box
970 1240 Box
1004 1191 Box
1039 1173 Box
1073 1195 Box
1107 1160 Box
1141 1150 Box
1176 1159 Box
1393 1114 Box
1621 1054 Box
1850 1024 Box
2307 1012 Box
2536 982 Box
2764 954 Box
2993 973 Box
0.600 UP
1.000 UL
LT7
3039 1899 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
547 1217 M
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
-8 7 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
-8 431 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
-8 -176 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
14 -272 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
-8 -94 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
-8 -37 R
0 43 V
-31 -43 R
62 0 V
-62 43 R
62 0 V
-8 -76 R
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
-8 -94 R
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
-8 -46 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
-8 -23 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
-9 -63 R
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
-8 -34 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-8 -38 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
3 -59 R
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
4 -34 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
3 -46 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
3 -86 R
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
4 -53 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
3 -10 R
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
3 -79 R
0 51 V
-31 -51 R
62 0 V
-62 51 R
62 0 V
3 -47 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
4 -20 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
186 -79 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
197 -84 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
198 -47 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
426 -35 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
198 -55 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
197 -52 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
198 1 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
547 1248 Box
570 1301 Box
593 1784 Box
616 1688 Box
661 1479 Box
684 1419 Box
707 1418 Box
730 1383 Box
753 1328 Box
776 1315 Box
799 1320 Box
821 1289 Box
844 1282 Box
867 1267 Box
901 1238 Box
936 1245 Box
970 1240 Box
1004 1191 Box
1039 1173 Box
1073 1195 Box
1107 1160 Box
1141 1150 Box
1176 1159 Box
1393 1114 Box
1621 1054 Box
1850 1024 Box
2307 1012 Box
2536 982 Box
2764 954 Box
2993 973 Box
3170 1899 Box
0.600 UP
1.000 UL
LT1
547 368 M
23 0 V
23 700 V
23 -22 V
45 -43 V
23 -7 V
23 -27 V
23 13 V
23 -11 V
23 -13 V
23 -11 V
22 14 V
23 0 V
23 -7 V
34 1 V
35 -22 V
34 5 V
34 -7 V
35 8 V
34 -4 V
34 -26 V
34 28 V
35 -5 V
217 -20 V
228 23 V
229 -34 V
457 3 V
229 -15 V
228 7 V
229 -22 V
547 368 BoxF
570 368 BoxF
593 1068 BoxF
616 1046 BoxF
661 1003 BoxF
684 996 BoxF
707 969 BoxF
730 982 BoxF
753 971 BoxF
776 958 BoxF
799 947 BoxF
821 961 BoxF
844 961 BoxF
867 954 BoxF
901 955 BoxF
936 933 BoxF
970 938 BoxF
1004 931 BoxF
1039 939 BoxF
1073 935 BoxF
1107 909 BoxF
1141 937 BoxF
1176 932 BoxF
1393 912 BoxF
1621 935 BoxF
1850 901 BoxF
2307 904 BoxF
2536 889 BoxF
2764 896 BoxF
2993 874 BoxF
0.600 UP
1.000 UL
LT1
3039 1780 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
547 366 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-8 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-8 682 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
-8 -58 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
14 -73 R
0 23 V
630 992 M
62 0 V
-62 23 R
62 0 V
-8 -37 R
0 35 V
653 978 M
62 0 V
-62 35 R
62 0 V
-8 -63 R
0 37 V
676 950 M
62 0 V
-62 37 R
62 0 V
-8 -18 R
0 26 V
699 969 M
62 0 V
-62 26 R
62 0 V
-8 -37 R
0 26 V
722 958 M
62 0 V
-62 26 R
62 0 V
-8 -37 R
0 21 V
745 947 M
62 0 V
-62 21 R
62 0 V
-8 -34 R
0 27 V
768 934 M
62 0 V
-62 27 R
62 0 V
-9 -6 R
0 12 V
790 955 M
62 0 V
-62 12 R
62 0 V
-8 -17 R
0 22 V
813 950 M
62 0 V
-62 22 R
62 0 V
-8 -26 R
0 16 V
836 946 M
62 0 V
-62 16 R
62 0 V
3 -20 R
0 26 V
870 942 M
62 0 V
-62 26 R
62 0 V
4 -40 R
0 10 V
905 928 M
62 0 V
-62 10 R
62 0 V
3 -16 R
0 32 V
939 922 M
62 0 V
-62 32 R
62 0 V
3 -35 R
0 24 V
973 919 M
62 0 V
-62 24 R
62 0 V
4 -17 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
3 -28 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
3 -48 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
3 8 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
4 -23 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
186 -45 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
197 0 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
198 -59 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
426 -23 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
198 -36 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
197 -14 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
198 -46 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
547 368 BoxF
570 368 BoxF
593 1068 BoxF
616 1046 BoxF
661 1003 BoxF
684 996 BoxF
707 969 BoxF
730 982 BoxF
753 971 BoxF
776 958 BoxF
799 947 BoxF
821 961 BoxF
844 961 BoxF
867 954 BoxF
901 955 BoxF
936 933 BoxF
970 938 BoxF
1004 931 BoxF
1039 939 BoxF
1073 935 BoxF
1107 909 BoxF
1141 937 BoxF
1176 932 BoxF
1393 912 BoxF
1621 935 BoxF
1850 901 BoxF
2307 904 BoxF
2536 889 BoxF
2764 896 BoxF
2993 874 BoxF
3170 1780 BoxF
0.600 UP
1.000 UL
LT3
547 330 M
23 -1 V
23 270 V
23 72 V
45 83 V
23 20 V
23 35 V
23 19 V
23 -18 V
23 31 V
23 -9 V
22 1 V
23 -6 V
23 6 V
34 18 V
35 12 V
34 8 V
34 -22 V
35 11 V
34 10 V
34 -16 V
34 27 V
35 2 V
217 -5 V
228 4 V
229 19 V
457 23 V
229 -23 V
228 -7 V
229 -3 V
547 330 DiaF
570 329 DiaF
593 599 DiaF
616 671 DiaF
661 754 DiaF
684 774 DiaF
707 809 DiaF
730 828 DiaF
753 810 DiaF
776 841 DiaF
799 832 DiaF
821 833 DiaF
844 827 DiaF
867 833 DiaF
901 851 DiaF
936 863 DiaF
970 871 DiaF
1004 849 DiaF
1039 860 DiaF
1073 870 DiaF
1107 854 DiaF
1141 881 DiaF
1176 883 DiaF
1393 878 DiaF
1621 882 DiaF
1850 901 DiaF
2307 924 DiaF
2536 901 DiaF
2764 894 DiaF
2993 891 DiaF
0.600 UP
1.000 UL
LT3
3039 1661 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
547 330 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 -3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 261 R
0 19 V
562 590 M
62 0 V
-62 19 R
62 0 V
-8 53 R
0 17 V
585 662 M
62 0 V
-62 17 R
62 0 V
14 67 R
0 17 V
630 746 M
62 0 V
-62 17 R
62 0 V
-8 1 R
0 20 V
653 764 M
62 0 V
-62 20 R
62 0 V
-8 13 R
0 23 V
676 797 M
62 0 V
-62 23 R
62 0 V
-8 -1 R
0 18 V
699 819 M
62 0 V
-62 18 R
62 0 V
-8 -40 R
0 26 V
722 797 M
62 0 V
-62 26 R
62 0 V
-8 6 R
0 23 V
745 829 M
62 0 V
-62 23 R
62 0 V
-8 -27 R
0 13 V
768 825 M
62 0 V
-62 13 R
62 0 V
-9 -17 R
0 24 V
790 821 M
62 0 V
-62 24 R
62 0 V
-8 -26 R
0 17 V
813 819 M
62 0 V
-62 17 R
62 0 V
-8 -8 R
0 10 V
836 828 M
62 0 V
-62 10 R
62 0 V
3 3 R
0 20 V
870 841 M
62 0 V
-62 20 R
62 0 V
4 -3 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
3 -6 R
0 20 V
939 861 M
62 0 V
-62 20 R
62 0 V
3 -45 R
0 26 V
973 836 M
62 0 V
-62 26 R
62 0 V
4 -20 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
3 -18 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
3 -40 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
3 4 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
4 -18 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
186 -30 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
197 -21 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
198 -7 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
426 0 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
198 -41 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
197 -34 R
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
198 -32 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
547 330 DiaF
570 329 DiaF
593 599 DiaF
616 671 DiaF
661 754 DiaF
684 774 DiaF
707 809 DiaF
730 828 DiaF
753 810 DiaF
776 841 DiaF
799 832 DiaF
821 833 DiaF
844 827 DiaF
867 833 DiaF
901 851 DiaF
936 863 DiaF
970 871 DiaF
1004 849 DiaF
1039 860 DiaF
1073 870 DiaF
1107 854 DiaF
1141 881 DiaF
1176 883 DiaF
1393 878 DiaF
1621 882 DiaF
1850 901 DiaF
2307 924 DiaF
2536 901 DiaF
2764 894 DiaF
2993 891 DiaF
3170 1661 DiaF
0.600 UP
1.000 UL
LT2
547 325 M
23 1 V
23 60 V
23 25 V
45 65 V
23 31 V
23 34 V
23 34 V
23 20 V
23 45 V
23 29 V
22 15 V
23 23 V
23 7 V
34 10 V
35 19 V
34 6 V
34 22 V
35 2 V
34 -1 V
34 22 V
34 0 V
35 14 V
217 24 V
228 16 V
229 -1 V
457 9 V
229 9 V
228 -4 V
229 -3 V
547 325 TriDF
570 326 TriDF
593 386 TriDF
616 411 TriDF
661 476 TriDF
684 507 TriDF
707 541 TriDF
730 575 TriDF
753 595 TriDF
776 640 TriDF
799 669 TriDF
821 684 TriDF
844 707 TriDF
867 714 TriDF
901 724 TriDF
936 743 TriDF
970 749 TriDF
1004 771 TriDF
1039 773 TriDF
1073 772 TriDF
1107 794 TriDF
1141 794 TriDF
1176 808 TriDF
1393 832 TriDF
1621 848 TriDF
1850 847 TriDF
2307 856 TriDF
2536 865 TriDF
2764 861 TriDF
2993 858 TriDF
0.600 UP
1.000 UL
LT2
3039 1542 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
547 325 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 57 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-8 15 R
0 11 V
585 405 M
62 0 V
-62 11 R
62 0 V
14 55 R
0 11 V
630 471 M
62 0 V
-62 11 R
62 0 V
-8 20 R
0 10 V
653 502 M
62 0 V
-62 10 R
62 0 V
-8 20 R
0 18 V
676 532 M
62 0 V
-62 18 R
62 0 V
-8 20 R
0 11 V
699 570 M
62 0 V
-62 11 R
62 0 V
-8 7 R
0 14 V
722 588 M
62 0 V
-62 14 R
62 0 V
-8 31 R
0 14 V
745 633 M
62 0 V
-62 14 R
62 0 V
-8 17 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-9 4 R
0 14 V
790 677 M
62 0 V
-62 14 R
62 0 V
-8 8 R
0 17 V
813 699 M
62 0 V
-62 17 R
62 0 V
-8 -6 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
3 -2 R
0 16 V
870 716 M
62 0 V
-62 16 R
62 0 V
4 4 R
0 13 V
905 736 M
62 0 V
-62 13 R
62 0 V
3 -10 R
0 20 V
939 739 M
62 0 V
-62 20 R
62 0 V
3 3 R
0 18 V
973 762 M
62 0 V
-62 18 R
62 0 V
4 -17 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
3 -17 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
3 3 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
3 -22 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
4 -5 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
186 7 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
197 -2 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
198 -21 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
426 -14 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
198 -11 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
197 -23 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
198 -29 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
547 325 TriDF
570 326 TriDF
593 386 TriDF
616 411 TriDF
661 476 TriDF
684 507 TriDF
707 541 TriDF
730 575 TriDF
753 595 TriDF
776 640 TriDF
799 669 TriDF
821 684 TriDF
844 707 TriDF
867 714 TriDF
901 724 TriDF
936 743 TriDF
970 749 TriDF
1004 771 TriDF
1039 773 TriDF
1073 772 TriDF
1107 794 TriDF
1141 794 TriDF
1176 808 TriDF
1393 832 TriDF
1621 848 TriDF
1850 847 TriDF
2307 856 TriDF
2536 865 TriDF
2764 861 TriDF
2993 858 TriDF
3170 1542 TriDF
0.600 UP
1.000 UL
LT8
547 322 M
23 0 V
23 8 V
23 2 V
45 6 V
23 3 V
23 2 V
23 6 V
23 5 V
23 2 V
23 6 V
22 2 V
23 5 V
23 9 V
34 11 V
35 10 V
34 16 V
34 9 V
35 18 V
34 19 V
34 18 V
34 24 V
35 25 V
217 149 V
228 90 V
229 44 V
457 44 V
229 -9 V
228 15 V
229 11 V
547 322 CircleF
570 322 CircleF
593 330 CircleF
616 332 CircleF
661 338 CircleF
684 341 CircleF
707 343 CircleF
730 349 CircleF
753 354 CircleF
776 356 CircleF
799 362 CircleF
821 364 CircleF
844 369 CircleF
867 378 CircleF
901 389 CircleF
936 399 CircleF
970 415 CircleF
1004 424 CircleF
1039 442 CircleF
1073 461 CircleF
1107 479 CircleF
1141 503 CircleF
1176 528 CircleF
1393 677 CircleF
1621 767 CircleF
1850 811 CircleF
2307 855 CircleF
2536 846 CircleF
2764 861 CircleF
2993 872 CircleF
0.600 UP
1.000 UL
LT8
3039 1423 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
547 322 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
14 4 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-8 3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 0 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-9 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-8 6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3 8 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
4 6 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
3 11 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
3 4 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
4 13 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
3 14 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
3 13 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
3 18 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
4 16 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
186 138 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
197 78 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
198 29 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
426 23 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
198 -31 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
197 -3 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
198 -6 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
547 322 CircleF
570 322 CircleF
593 330 CircleF
616 332 CircleF
661 338 CircleF
684 341 CircleF
707 343 CircleF
730 349 CircleF
753 354 CircleF
776 356 CircleF
799 362 CircleF
821 364 CircleF
844 369 CircleF
867 378 CircleF
901 389 CircleF
936 399 CircleF
970 415 CircleF
1004 424 CircleF
1039 442 CircleF
1073 461 CircleF
1107 479 CircleF
1141 503 CircleF
1176 528 CircleF
1393 677 CircleF
1621 767 CircleF
1850 811 CircleF
2307 855 CircleF
2536 846 CircleF
2764 861 CircleF
2993 872 CircleF
3170 1423 CircleF
0.600 UP
1.000 UL
LTb
547 322 M
23 0 V
23 2 V
23 1 V
45 1 V
23 0 V
23 2 V
23 0 V
23 1 V
23 -1 V
23 2 V
22 1 V
23 0 V
23 1 V
34 3 V
35 1 V
34 3 V
34 0 V
35 4 V
34 1 V
34 2 V
34 1 V
35 6 V
217 29 V
228 58 V
229 96 V
457 208 V
229 46 V
228 59 V
229 1 V
547 322 Pls
570 322 Pls
593 324 Pls
616 325 Pls
661 326 Pls
684 326 Pls
707 328 Pls
730 328 Pls
753 329 Pls
776 328 Pls
799 330 Pls
821 331 Pls
844 331 Pls
867 332 Pls
901 335 Pls
936 336 Pls
970 339 Pls
1004 339 Pls
1039 343 Pls
1073 344 Pls
1107 346 Pls
1141 347 Pls
1176 353 Pls
1393 382 Pls
1621 440 Pls
1850 536 Pls
2307 744 Pls
2536 790 Pls
2764 849 Pls
2993 850 Pls
0.600 UP
1.000 UL
LTb
3039 1304 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
547 322 M
-31 0 R
62 0 V
-62 0 R
62 0 V
-8 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-8 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
14 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-8 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-9 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-8 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3 1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
4 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3 1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
3 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
4 1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
3 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3 2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
4 4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
186 26 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
197 55 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
198 88 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
426 195 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
198 30 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
197 40 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
198 -25 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
547 322 Pls
570 322 Pls
593 324 Pls
616 325 Pls
661 326 Pls
684 326 Pls
707 328 Pls
730 328 Pls
753 329 Pls
776 328 Pls
799 330 Pls
821 331 Pls
844 331 Pls
867 332 Pls
901 335 Pls
936 336 Pls
970 339 Pls
1004 339 Pls
1039 343 Pls
1073 344 Pls
1107 346 Pls
1141 347 Pls
1176 353 Pls
1393 382 Pls
1621 440 Pls
1850 536 Pls
2307 744 Pls
2536 790 Pls
2764 849 Pls
2993 850 Pls
3170 1304 Pls
stroke
grestore
end
showpage
}}%
\put(2989,1304){\makebox(0,0)[r]{$W(3,3)$}}%
\put(2989,1423){\makebox(0,0)[r]{$W(2,3)$}}%
\put(2989,1542){\makebox(0,0)[r]{$W(2,2)$}}%
\put(2989,1661){\makebox(0,0)[r]{$W(1,3)$}}%
\put(2989,1780){\makebox(0,0)[r]{$W(1,2)$}}%
\put(2989,1899){\makebox(0,0)[r]{$W(1,1)$}}%
\put(-35,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$R$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1850,50){\makebox(0,0)[t]{$b$}}%
\put(3450,200){\makebox(0,0){$0.60$}}%
\put(2993,200){\makebox(0,0){$0.56$}}%
\put(2536,200){\makebox(0,0){$0.52$}}%
\put(2079,200){\makebox(0,0){$0.48$}}%
\put(1621,200){\makebox(0,0){$0.44$}}%
\put(1164,200){\makebox(0,0){$0.40$}}%
\put(707,200){\makebox(0,0){$0.36$}}%
\put(250,200){\makebox(0,0){$0.32$}}%
\put(200,2060){\makebox(0,0)[r]{24}}%
\put(200,1767){\makebox(0,0)[r]{20}}%
\put(200,1473){\makebox(0,0)[r]{16}}%
\put(200,1180){\makebox(0,0)[r]{12}}%
\put(200,887){\makebox(0,0)[r]{8}}%
\put(200,593){\makebox(0,0)[r]{4}}%
\put(200,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

